Receding-Horizon Nullspace Optimization for Actuation-Aware Control Allocation in Omnidirectional UAVs

Fully actuated omnidirectional UAVs enable independent control of forces and torques along all six degrees of freedom, broadening the operational envelope for agile flight and aerial interaction tasks. However, conventional control allocation methods neglect the asymmetric dynamics of the onboard actuators, which can induce oscillatory motor commands and degrade trajectory tracking during dynamic maneuvers. This work proposes a receding-horizon, actuation-aware allocation strategy that explicitly incorporates asymmetric motor dynamics and exploits the redundancy of over-actuated platforms through nullspace optimization. By forward-simulating the closed-loop system over a prediction horizon, the method anticipates actuator-induced oscillations and suppresses them through smooth redistribution of motor commands, while preserving the desired body wrench exactly. The approach is formulated as a constrained optimal control problem solved online via Constrained iterative LQR. Simulation results on the OmniOcta platform demonstrate that the proposed method significantly reduces motor command oscillations compared to a conventional single-step quadratic programming allocator, yielding improved trajectory tracking in both position and orientation.

==> fig/fig1.tex <==
\scalebox{0.7}{ % adjust scale as needed
    \begin{tikzpicture}[
    >=Latex, 
    font=\small,
    % Box Styles
    propbox/.style = {draw=accentgreen, fill=accentgreenlight, rounded corners=6pt, minimum height=18mm, minimum width=38mm, align=center, drop shadow={opacity=0.15}},
    basebox/.style = {draw=accentred, fill=accentredlight!40, rounded corners=6pt, minimum height=18mm, minimum width=38mm, align=center, drop shadow={opacity=0.15}},
    plantbox/.style = {draw=execdark, fill=white, rounded corners=4pt, minimum height=45mm, minimum width=45mm, align=center, drop shadow={opacity=0.15}},
    iconbox/.style = {draw=execdark, dashed, fill=white, rounded corners=4pt, minimum height=22mm, minimum width=38mm, align=center}
]

    % =========================================================
    % 1. LEFT COLUMN: THE METHODS
    % =========================================================
    
    % Proposed Method (Top Left)
    \node[propbox] (prop) at (2.5, 8.5) {\textbf{Proposed Method} \\ Actuator-Aware \\ Receding-Horizon iLQR};
    
    % Asymmetric Motor Dynamics Icon (Middle Left)
    \node[iconbox] (asym) at (2.5, 5.0) {};
    \node[anchor=north, font=\scriptsize\bfseries, text=execdark] at (asym.north) {Asymmetric Motor Dynamics};
    
    % Draw the mini plot inside the icon box
    \begin{scope}[shift={(2.5, 4.8)}]
        \draw[->, execdark, thick] (-1.2, -0.4) -- (1.2, -0.4) node[right, font=\tiny] {$t$};
        \draw[->, execdark, thick] (-1.2, -0.4) -- (-1.2, 0.6) node[above, font=\tiny] {$\omega$};
        % Slow Rise Curve
        \draw[thick, accentred, line width=1.2pt] (-1.2, -0.4) to[out=15, in=180] (0.3, 0.4);
        % Fast Fall Curve
        \draw[thick, accentgreen, line width=1.2pt] (0.3, 0.4) to[out=0, in=100] (0.9, -0.3);
        \node[font=\tiny, text=accentred, anchor=south east] at (-0.2, 0.0) {Slow};
        \node[font=\tiny, text=accentgreen, anchor=south west] at (0.4, 0.0) {Fast};
    \end{scope}

    % Baseline Method (Bottom Left)
    \node[basebox] (mbno) at (2.5, 1.5) {\textbf{Baseline (MBNO)} \\ 1-Step QP Allocation \\ (Blind to Actuator)};

    % Connections from Dynamics to Methods
    \draw[->, accentgreen, line width=1.5pt] (asym.north) -- (prop.south) 
        node[midway, right, font=\scriptsize\bfseries] {Modeled};
        
    \draw[->, accentred, dashed, line width=1.5pt] (asym.south) -- (mbno.north) 
        node[midway, right, font=\scriptsize\bfseries] {Ignored};
    \node[text=accentred, font=\huge\bfseries] at (2.5, 3.25) {$\times$};

    % =========================================================
    % 2. RIGHT COLUMN: THE PLANT
    % =========================================================
    
    \node[plantbox] (plant) at (9.0, 5.0) {\includegraphics[width=40mm]{fig/omnicopter.png}};

    % =========================================================
    % 3. THE SIGNALS (8 Parallel lines each)
    % =========================================================
    
    % Top bundle: Smooth signals from Proposed Method
    \coordinate (prop_out) at (prop.east);
    \coordinate (plant_top_in) at ($(plant.west) + (0, 1.8)$);
    
    \node[font=\footnotesize\bfseries, text=accentgreen, anchor=south, align=center] at (6.5, 8.5) {Smooth \& Predictive \\ Commands ($u_{cmd}$)};
    
    \foreach \y in {-0.35, -0.25, -0.15, -0.05, 0.05, 0.15, 0.25, 0.35} {
        \draw[->, accentgreen, thick, smooth] 
            ($(prop_out) + (0, \y)$) 
            to[out=0, in=180] 
            ($(plant_top_in) + (0, \y)$);
    }

    % Bottom bundle: Oscillatory signals from MBNO Baseline
    \coordinate (mbno_out) at (mbno.east);
    \coordinate (plant_bot_in) at ($(plant.west) + (0, -1.8)$);
    
    \node[font=\footnotesize\bfseries, text=accentred, anchor=north, align=center] at (6.5, 1.4) {Chattering / Oscillatory \\ Commands ($u_{cmd}$)};
    
    \foreach \y in {-0.35, -0.25, -0.15, -0.05, 0.05, 0.15, 0.25, 0.35} {
        \draw[->, accentred, thick, decorate, decoration={zigzag, segment length=2.5mm, amplitude=0.6mm}] 
            ($(mbno_out) + (0, \y)$) 
            to[out=0, in=180] 
            ($(plant_bot_in) + (0, \y)$);
    }

\end{tikzpicture}
}

==> fig/genericSystemScheme.tex <==
\scalebox{.75}{
\begin{tikzpicture}[
    >=Latex, thick,
    every node/.style = {font=\normalsize, align=center},
    block/.style = {draw=execdark, fill=execlight, rounded corners=4pt,
                    minimum height=10mm, minimum width=10mm,
                    drop shadow={opacity=0.15}},
    tj/.style    = {block},
    contr/.style = {block},
    alloc/.style = {block, draw=accentred, fill=accentredlight},
    sens/.style  = {block, draw=accentgreen, fill=accentgreenlight,
                    minimum width=20mm, minimum height=8mm},
    % Operator
    oper/.style  = {draw=execdark, circle, fill=white,
                    minimum size=4mm, inner sep=0pt},
    % Connections
    conn/.style  = {->, execdark, line width=1.2pt},
    node distance=1.8cm and 1.8cm
]

%% --------- nodes ---------------
\node[tj]   (tj)   at (0,0) {Traj. \\ Gen.};

\node[oper, right=1.0cm of tj] (oper) {};

\node[contr, right=0.8cm of oper] (contr) {\textbf{Controller}};

\node[alloc, right=1.0cm of contr] (alloc) {\textbf{Allocator}}; 

\node[block, fill=white, minimum height=25mm, minimum width=25mm,
      right=1.1cm of alloc, yshift=-0.9cm] (omnidyn)
      {\includegraphics[height=25mm, width=25mm, keepaspectratio]{fig/omnicopter.png}};
      
\node[sens, below=1.0cm of alloc, xshift=-1.3cm] (sens)
      {\textbf{Sensors}};

%% --------- arrows -------------
\draw[conn] (tj) -- (oper)
    node[midway, below]{$p \, R$ \\ $v \, \omega$ \\ $a \, \dot \omega$ \\}
    node[very near end, above]{$+$};

\draw[conn] (oper) -- (contr)
    node[midway, above]{e};

\draw[conn] (contr) -- (alloc)
    node[midway, above]{$\xi^*$};

\draw[conn] (alloc.east) -- ++(1.1,0)% -| (omnidyn.west) 
    node[midway, above]{$u_{cmd}$};

\draw[conn,  <-] (sens.east) -- ++(2.2,0)
    node[midway, above]{$p \, R$ \\ $v \, \omega$};

\draw[conn] (sens) -| (oper)
    node[near start, above]{$\hat p \, \hat R$ \\ $\hat v \, \hat \omega$}
    node[pos=0.95, right]{$-$};

\end{tikzpicture}
}



==> fig/systemOverviewFig.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[
    >=Latex, thick,
    every node/.style = {font=\small, align=center},
    block/.style = {draw=execdark, fill=execlight, rounded corners=4pt, minimum height=12mm, minimum width=24mm, drop shadow={opacity=0.15}},
    redblock/.style = {block, draw=accentred, fill=accentredlight},
    greenblock/.style = {block, draw=accentgreen, fill=accentgreenlight},
    dashedblock/.style = {draw=execdark, dashed, fill=white, rounded corners=2pt, minimum height=10mm, minimum width=24mm},
    oper/.style = {draw=execdark, circle, fill=white, minimum size=6mm, inner sep=0pt},
    conn/.style = {->, execdark, line width=1.2pt},
    dashedred/.style = {->, accentred, dashed, line width=1.2pt},
    dashedblue/.style = {->, execdark, dashed, line width=1.2pt}
]

    % ============================================================
    % EXECUTION LAYER (BOTTOM)
    % ============================================================
    \node[block] (tj) at (0, 0) {Trajectory \\ Generation};
    \node[oper] (sum) at (3.0, 0) {};
    \node[block] (ctrl) at (6.5, 0) {Controller \\ FF + FB};
    
    \node[block, minimum height=14mm, minimum width=28mm] (policy) at (13.5, 0) {Optimal Allocation \\ Policy};
    
    \draw[conn] (tj) -- (sum)
    node[midway, below]{$p \, R$ \\ $v \, \omega$ \\ $a \, \dot \omega$ \\}
    node[near end, above]{+};
    \draw[conn] (sum) -- (ctrl) node[midway, above] {$e$};
    \draw[conn] (ctrl) -- (policy) 
    node[midway, above]{$\xi^*$};

    % ============================================================
    % PLANNING LAYER (TOP)
    % ============================================================
    \node[block] (shref) at (0, 6.5) {Short Horizon \\ Reference \\ Trajectory};
    \node[redblock, minimum height=14mm, minimum width=36mm] (cilqr) at (8.0, 6.5) {\textbf{Constrained} \\ \textbf{iLQR Solver}};
    
    \draw[conn] (shref.east) -- (cilqr.west);

    \node[font=\footnotesize, align=center] (limits) at (4.5, 5.5) {Motor Limits \\ $u_{min}, u_{max}$};
    \draw[conn] (limits.east) to[out=0, in=200] (cilqr.200);

    % ============================================================
    % INTERNAL MODELS (Independent blocks pointing UP to solver)
    % ============================================================
    \node[dashedblock] (mod_ctrl) at (4.0, 3.5) {Controller \\ FB+FF};
    \node[dashedblock] (mod_omni) at (8.0, 3.5) {Omnicopter \\ Dynamics};
    \node[dashedblock] (mod_mot) at (12.0, 3.5) {Motor Dynamics \\ Asymmetric \\ $1^{st}$ Order};
    
    % Background box (Includes internal models, motor limits, and solver)
    \begin{scope}[on background layer]
        \node[draw=execdark, fill=execdark!5, rounded corners=8pt, line width=1.5pt,
              fit=(cilqr)(mod_ctrl)(mod_mot)(limits), inner xsep=12pt, inner ysep=15pt] (planbox) {};
    \end{scope}

    % Internal solver arrows pointing FROM internal models TO the solver
    \draw[dashedblue, rounded corners=5pt] (mod_ctrl.north) -- ++(0, 0.6) -| ([xshift=-1.2cm]cilqr.south);
    \draw[dashedblue] (mod_omni.north) -- (cilqr.south);
    \draw[dashedblue, rounded corners=5pt] (mod_mot.north) -- ++(0, 0.6) -| ([xshift=1.2cm]cilqr.south);

    % ============================================================
    % PHYSICAL PLANT & SENSORS (RIGHT SIDE)
    % ============================================================
    \node[block, fill=white, minimum height=50mm, minimum width=62mm] (plant) at (18.0, 5.2) {\includegraphics[height=48mm, width=48mm, keepaspectratio]{fig/omnicopter.png}};
    
    \node[greenblock, minimum height=8mm, minimum width=20mm] (sens) at (19.5, 0.8) {Sensors};

    \draw[conn] (policy.east) -- (17.5, 0) coordinate (u_mid) 
        node[midway, above] {$u_{cmd}$} node[midway, below, font=\scriptsize] {$8\times1$} 
        -- (17.5, 0 |- plant.south);
        
    \draw[conn] (plant.south -| sens.north) -- (sens.north)
    node[midway, right]{$p \, R$ \\ $v \, \omega$};
    
    \draw[conn] (sens.south) -- ++(0, -1.5) -| (sum.south) 
    node[pos=0.98, right] {$-$}
    node[pos=0.03, above]{$\hat p \, \hat R$ \\ $\hat v \, \hat \omega$}
    ;

    % ============================================================
    % CROSS-LAYER CONNECTIONS
    % ============================================================
    \draw[dashedred] (tj.north) -- (shref.south);

    \coordinate (policy_entry) at ($(policy.north) + (0.9, 0)$);
    \draw[dashedred] (cilqr.east) -- (cilqr.east -| policy_entry) coordinate (corner) -- (policy_entry);
    \node[text=accentred, align=right, font=\small, anchor=north east] at ($(corner) + (-0.8, -0.2)$) {Optimal Allocation \\ Variables $X^*$};
\end{tikzpicture}%
}
